Sketching phase diagrams using low-depth variational quantum algorithms

Mapping out phase diagrams of quantum systems using classical simulations can be challenging or intractable due to the computational resources required to simulate even small quantum systems far away from the thermodynamic limit. We investigate using quantum computers and the Variational Quantum Eigensolver (VQE) for this task. In contrast to the task of preparing the exact ground state using VQE, sketching phase diagrams might require less quantum resources and accuracy, because low fidelity approximations to the ground state may be enough to correctly identify different phases. We used classical numerical simulations of low-depth VQE circuits to compute order parameters for four well-studied spin and fermion models which represent a mix of 1D and 2D, and exactly-solvable and classically hard systems. We find that it is possible to predict the location of phase transitions up to reasonable accuracy using states produced by VQE even when their overlap with the true ground state is small. Further, we introduce a model-agnostic predictor of phase transitions based on the speed with which the VQE energy improves with respect to the circuit depth, and find that in some cases this is also able to predict phase transitions.

==> figures/2dtfim_energy_derivatives.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.488856in}{2.058523in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488856in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488856in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.130980,0.008510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571030,0.044740,0.005290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929656in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114440in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299223in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484006in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.484006in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668789in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.668789in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038355in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.038355in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223138in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560090in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022048in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022048in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484006in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484006in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945964in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945964in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407921in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407921in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484006in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.528683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.481197in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.911038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.863552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.944813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.188234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.360943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.494907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.604364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.696908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.777074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.847784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.202879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.847831in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{1.196975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.911038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523411in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.594227in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.594227in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.523411in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.523411in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.523411in}{0.494721in}}{\pgfqpoint{0.070816in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520000in}{0.498523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.420000in]{2dtfim_energy_derivatives-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{0.551239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=0.501578in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{0.798199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=0.748538in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{1.045159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=0.995498in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{1.292119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=1.242458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{1.539078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=1.489417in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594227in}{1.786038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691449in, y=1.736377in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113514in,y=1.202879in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523411in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.594227in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.594227in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.523411in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.523411in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2dtfim_phase_transition_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.577016in}{4.764395in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.577016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.577016in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{4.664395in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.664395in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.685870in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954581in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143540in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854420in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613524in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998980in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272466in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484598in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657922in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804466in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931408in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043378in}{2.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.775803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=2.728318in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.060093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.012608in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.344383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.296898in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.628673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.581188in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.912963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.865477in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{4.197253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=4.149767in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{4.481543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=4.434057in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433337in,y=3.675133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \big/ \mathrm{max} \left| \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{4.095770in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{4.067791in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.039297in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{3.934496in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{3.862005in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{3.768451in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{3.649401in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{3.492364in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{3.073801in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{2.921423in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{2.826157in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{2.789252in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{2.856829in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{2.927682in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{2.995350in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{3.119395in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{3.281342in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{3.364804in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{3.441669in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{3.510946in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{3.579128in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{3.632512in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{3.685842in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{3.733965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132353,0.374521,0.379641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{4.093096in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{4.065832in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.034248in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{3.989658in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{3.936459in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{3.854042in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{3.756948in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{3.625940in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{3.460094in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{3.186896in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{3.039320in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{2.900925in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{2.794951in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{2.870683in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{2.943428in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{3.012176in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{3.255878in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{3.344674in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{3.428849in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{3.504458in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{3.586673in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{3.643501in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{3.695045in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{3.742963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{4.142588in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{4.133954in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.077825in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{4.090136in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{4.073960in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{4.007699in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{3.959103in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{3.778396in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{3.542903in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{3.066804in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{3.450776in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{3.617759in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{3.772781in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{3.873129in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{4.009011in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{4.173640in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{4.195181in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{4.253290in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{3.670614in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{3.865820in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{3.899284in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{3.991911in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{4.136554in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{4.177765in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{4.188707in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{4.188371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947633,0.614826,0.421981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{4.155991in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{4.130375in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.157903in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{4.164818in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{4.074057in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{4.058440in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{4.050563in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{3.729491in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{3.163423in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{3.924341in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{4.251209in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{4.080005in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{4.544992in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{4.111331in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{3.583739in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{2.946019in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{3.941499in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{4.239202in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{3.759555in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{4.078507in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{3.616116in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{3.848759in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{4.329482in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{4.201021in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{4.574463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{4.217409in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{4.195279in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.194312in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{4.196384in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{4.201103in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{4.196287in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{4.100475in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{4.159540in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{2.982736in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{3.594833in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{3.804763in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{3.671055in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{3.447229in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{4.005943in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{4.057825in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{3.906431in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{4.159721in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{3.782292in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{4.204279in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{3.980402in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{4.399412in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{4.556754in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{4.139963in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{3.658507in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{4.283999in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{4.150729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.685870in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012822in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{2.012822in}{4.664395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.664395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.685870in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.685870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954581in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954581in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143540in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143540in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854420in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613524in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998980in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272466in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484598in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657922in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804466in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931408in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043378in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998452in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{0.713194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=0.665708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.003751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=0.956266in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.294309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=1.246823in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.584866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=1.537381in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.875424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=1.827938in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.165981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=2.118496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.456539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=2.409053in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433337in,y=1.483983in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta \langle m_z \rangle/ \Delta h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.362060in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.369625in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.378568in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.389790in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.403620in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{1.419956in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.514225in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.960261in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.650540in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.294309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132353,0.374521,0.379641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.412725in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.431451in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{2.383313in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.295248in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.294336in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.294337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.383511in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.396107in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.412598in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{2.331246in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.945294in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.304397in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.304764in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.308498in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.309688in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.285941in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.286938in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.296895in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.294754in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.293884in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.294032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947633,0.614826,0.421981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.382405in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.418825in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{2.072581in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.303956in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.301688in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.295069in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.290935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.386845in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.475910in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.317533in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.291437in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.296728in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.294806in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.295068in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.293989in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.295524in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.295213in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.293245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012822in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.012822in}{2.473246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.296514in}{1.978525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.954581in}{1.379930in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{1.442755in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{2.011353in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{2.239711in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{1.726855in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.361008in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.321883in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{1.297361in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{2.140076in}{1.295722in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.295336in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.294892in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{2.568265in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{2.662663in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{2.947900in}{1.294344in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{1.294339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.473246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{1.681836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641012in}{1.681836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641012in,y=1.584614in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104954in}{1.681836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104954in,y=1.584614in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687406in,y=1.428289in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont depth p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228103in}{1.998400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075518in, y=1.958845in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228103in}{2.394105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075518in, y=2.354550in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228103in}{1.681836in}}{\pgfqpoint{0.918606in}{0.791410in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269858in}{2.432988in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{2.455435in}{2.140001in}}%
\pgfpathlineto{\pgfqpoint{2.548223in}{2.076543in}}%
\pgfpathlineto{\pgfqpoint{2.641012in}{2.077115in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{2.826588in}{2.077165in}}%
\pgfpathlineto{\pgfqpoint{2.919377in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{3.012165in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{3.104954in}{2.056581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228103in}{1.681836in}}{\pgfqpoint{0.918606in}{0.791410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{2.411516in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.411516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{2.473246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146709in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.473246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{1.681836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{3.146709in}{2.473246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300990in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{3.456191in}{1.733898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477016in}{1.733898in}}{\pgfqpoint{3.477016in}{1.754723in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.027502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477016in}{2.048327in}}{\pgfqpoint{3.456191in}{2.048327in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{2.048327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280165in}{2.048327in}}{\pgfqpoint{2.280165in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{2.280165in}{1.754723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280165in}{1.733898in}}{\pgfqpoint{2.300990in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{1.733898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321815in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{2.425940in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.899007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613365in,y=1.862563in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle \mathrm{arg\,max}~\frac{\Delta\langle m_z\rangle}{\Delta h_x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915079in}{2.143978in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{2.143978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533514in}{2.143978in}}{\pgfqpoint{1.533514in}{2.164803in}}%
\pgfpathlineto{\pgfqpoint{1.533514in}{3.071380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533514in}{3.092205in}}{\pgfqpoint{1.512689in}{3.092205in}}%
\pgfpathlineto{\pgfqpoint{0.915079in}{3.092205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894254in}{3.092205in}}{\pgfqpoint{0.894254in}{3.071380in}}%
\pgfpathlineto{\pgfqpoint{0.894254in}{2.164803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894254in}{2.143978in}}{\pgfqpoint{0.915079in}{2.143978in}}%
\pgfpathlineto{\pgfqpoint{0.915079in}{2.143978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{3.007888in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{3.007888in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{3.007888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.971444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132353,0.374521,0.379641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{2.855056in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.855056in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{2.855056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.818613in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{2.702225in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.702225in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{2.702225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.665781in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947633,0.614826,0.421981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{2.549393in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.549393in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{2.549393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.512950in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{2.396562in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.396562in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{2.396562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.360118in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935904in}{2.243730in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.243730in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{2.243730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175392in,y=2.207287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont GS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2dtfim_vqe_fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.388669in}{2.058523in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.388669in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.388669in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.560826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.620369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.679226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.739199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.799486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.859480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.918740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.978377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.039070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.083561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.113759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.143589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.173034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.203058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.232581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.262492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.292666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.338776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.398750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.458399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.518453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.578291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.637928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.697765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.758013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753861in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.753861in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947632in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141403in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335175in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528946in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722717in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916488in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110259in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304030in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.874848in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{1.818043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560090in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044518in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044518in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528946in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528946in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013373in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013373in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497801in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497801in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528946in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.528683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.481197in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.911038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.863552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{0.944813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.188234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.360943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.494907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.604364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.696908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.777074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560090in}{1.847784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.202879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761756in}{0.528683in}}%
\pgfpathlineto{\pgfqpoint{0.773507in}{0.591335in}}%
\pgfpathlineto{\pgfqpoint{0.802757in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{0.708850in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{0.912988in}{0.841241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176238in}{0.862829in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{0.864477in}}%
\pgfpathlineto{\pgfqpoint{1.432060in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{1.625831in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{0.873457in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{2.400915in}{0.874636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400915in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{2.271471in}{1.007465in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.069094in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.090389in}}%
\pgfpathlineto{\pgfqpoint{1.625831in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{1.563699in}{1.079697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304901in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{1.011165in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{0.907428in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{0.823410in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{0.806312in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{0.779092in}{1.368401in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{0.851070in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{1.427961in}}%
\pgfpathlineto{\pgfqpoint{0.819952in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.547745in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{0.763488in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{0.737815in}{1.727015in}}%
\pgfpathlineto{\pgfqpoint{0.723287in}{1.787489in}}%
\pgfpathlineto{\pgfqpoint{0.710410in}{1.847117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.656976in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{0.660602in}{0.708850in}}%
\pgfpathlineto{\pgfqpoint{0.674921in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{0.748183in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{0.923460in}}%
\pgfpathlineto{\pgfqpoint{1.106561in}{0.923579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370016in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{1.432060in}{0.925534in}}%
\pgfpathlineto{\pgfqpoint{1.625831in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{2.400915in}{0.931386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400915in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{0.968431in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{1.007465in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{1.027308in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{1.625831in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{1.432060in}{1.033631in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{1.069094in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{1.084100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726475in}{1.225933in}}%
\pgfpathlineto{\pgfqpoint{0.711127in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{0.701090in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{0.692448in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{0.678585in}{1.368401in}}%
\pgfpathlineto{\pgfqpoint{0.678206in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{0.661880in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{0.656976in}{1.508850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560090in}{0.494721in}}{\pgfqpoint{1.937711in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{1.196975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.911038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560090in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.497801in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912430in, y=0.820469in, left, base,rotate=1.883478]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297400in, y=1.059225in, left, base,rotate=357.521719]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105079in, y=0.889024in, left, base,rotate=0.138709]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689003in, y=1.116058in, left, base,rotate=337.826933]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618908in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618908in}{0.494721in}}{\pgfqpoint{0.070816in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620000in}{0.498523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.380000in]{2dtfim_vqe_fidelities-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689724in}{0.529163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786946in, y=0.481678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689724in}{0.874632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786946in, y=0.827146in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689724in}{1.220100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786946in, y=1.172615in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689724in}{1.565569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786946in, y=1.518084in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689724in}{1.911038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786946in, y=1.863552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109088in,y=1.202879in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1-|\langle \psi_{\textrm{VQE}} | \psi_0 \rangle|^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618908in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.654316in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.654316in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bbc-phase-diagram.tex <==
\documentclass[crop,tikz,beamer,preview]{standalone}
\input{tikz-preamble.tex}
\usetikzlibrary{intersections}

%\definecolor{bgcolor}{RGB}{161,184,189}
%\definecolor{fgcolor}{RGB}{229,155,81}

\makeatletter
\begin{document}


\begin{tikzpicture}[scale=2]
  \draw (0,0) circle (1);
  \draw (18.5:0.95) -- (18.5:1.05) node[pos=1,right] {AKLT point};
  \draw (0,0) -- (45:1.05) node[pos=1,right] {$\pi/4$};
  \draw (0,0) -- (90:1.05) node[pos=1,above] {$\pi/2$};
  \draw (0,0) -- (-135:1.05) node[pos=1,left] {$- 3\pi/4$};
  \draw (0,0) -- (-115:1.05);
  \draw (0,0) -- (-45:1.05) node[pos=1,right] {$\pm\pi/4$};

  \draw (0.95,0) -- (1.05,0) node[pos=1,right] {$\phi=0$};
  \draw (-0.95,0) -- (-1.05,0) node[pos=1,left] {$\pi$};

  \node[left] at (1,0) {Haldane};
  \node[right] at (0.2,1.0) {Trimerized};
  \node[right,align=left] at (-1,0) {Ferro-\\magnetic};
  \node[left,align=right] at (-0.5,-1) {Spin \\ nematic (?)};
  \node[right] at (-0.3,-0.7) {Dimerized};

\end{tikzpicture}
\end{document}


==> figures/bbc-sketch.tex <==
\documentclass[crop,tikz,beamer,preview]{standalone}
\input{tikz-preamble.tex}
\usetikzlibrary{intersections}

%\definecolor{bgcolor}{RGB}{161,184,189}
%\definecolor{fgcolor}{RGB}{229,155,81}

\makeatletter

\begin{document}
\begin{tikzpicture}[very thick]
  \begin{scope}
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        \draw[-latex] ($(\x, 0) - (\phi:0.3cm)$) -- ($(\x, 0) + (\phi:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=c0] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=gray] (\a) -- (\b);
    }

    \draw[dotted,color=c0] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    \node[color=c0] at (0.4,0.6) {$\cos(\phi) \vec{S}_1 \cdot \vec{S}_2$};
    \node[color=c0] at (4.4,0.6) {$\cos(\phi) \vec{S}_{2i-1} \cdot \vec{S}_{2i}$};

    \node (slabel) at (2.2, 1) {$S=1$};
    \draw[-stealth,ultra thin] (slabel) to[out=220,in=80] (1);
    \draw[-stealth,ultra thin] (slabel) to[out=330,in=100] (2);
  \end{scope}

  \begin{scope}[shift={(0,-1.5)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        \draw[-latex] ($(\x, 0) - (\phi:0.3cm)$) -- ($(\x, 0) + (\phi:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=gray] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=c1] (\a) -- (\b);
    }

    \draw[dotted,color=gray] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    \node[color=c1] at (2.2,0.6) {$\cos(\phi) \vec{S}_{2} \cdot \vec{S}_3$};
    \node[color=c1] at (5.7,0.6) {$\cos(\phi) \vec{S}_{L-1} \cdot \vec{S}_L$};
  \end{scope}

  \begin{scope}[shift={(0,-3)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        \draw[-latex] ($(\x, 0) - (\phi:0.3cm)$) -- ($(\x, 0) + (\phi:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=c2] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=gray] (\a) -- (\b);
    }

    \draw[dotted,color=c2] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    \node[color=c2] at (0.4,0.6) {$\sin(\phi) (\vec{S}_1 \cdot \vec{S}_2)^2$};
    \node[color=c2] at (4.4,0.6) {$\sin(\phi) (\vec{S}_{2i-1} \cdot \vec{S}_{2i})^2$};
  \end{scope}

  \begin{scope}[shift={(0,-4.5)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        \draw[-latex] ($(\x, 0) - (\phi:0.3cm)$) -- ($(\x, 0) + (\phi:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=gray] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=c3] (\a) -- (\b);
    }

    \draw[dotted,color=gray] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    \node[color=c3] at (2.2,0.6) {$\sin(\phi) (\vec{S}_{2} \cdot \vec{S}_3)^2$};
    \node[color=c3] at (5.7,0.6) {$\sin(\phi) (\vec{S}_{L-1} \cdot \vec{S}_L)^2$};
  \end{scope}

\end{tikzpicture}
\end{document}


==> figures/bilbiq_energy_derivatives.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.718833in}{2.064649in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{2.064649in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.064649in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276280,0.421180,0.891230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.541558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.578025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.614491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276280,0.421180,0.891230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.650957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274290,0.390430,0.853930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.687537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.724116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571030,0.044740,0.005290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276280,0.421180,0.891230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.760582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271030,0.359260,0.811560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.797049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.833515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276280,0.421180,0.891230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.869981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.906448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.942914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.979380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.015960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.052539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.089005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.125472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.161938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.198404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.234871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.271337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.307803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.344269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274290,0.390430,0.853930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.380849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271030,0.359260,0.811560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221110,0.152230,0.425580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.417429in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.417429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.453895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571030,0.044740,0.005290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.490361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.526827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.563294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.599760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.636226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.672693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716920,0.112680,0.006290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.709272in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.709272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.745852in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.745852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.782318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.818784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.855250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.891717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763360in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.763360in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934519in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.934519in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390944in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.390944in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619157in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847369in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075582in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303795in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.928183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706307in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706307in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276838in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276838in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847369in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847369in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417901in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417901in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590630in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{0.701217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440685in, y=0.633886in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{0.879108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440685in, y=0.811778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.412783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.332084in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.469709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.768567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.701236in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.234871in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.701217in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.701217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.879108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.412783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.469709in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.469709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{1.882753in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{1.768567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.964649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.532007in}{0.505092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649679in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.722657in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.722657in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.649679in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.649679in}{0.574595in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649679in}{0.574595in}}{\pgfqpoint{0.072978in}{1.390055in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649679in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.722657in}{0.574595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650000in}{0.574649in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.390000in]{bilbiq_energy_derivatives-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722657in}{1.885218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=1.837732in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722657in}{1.598033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=1.550548in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722657in}{1.242299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=1.194814in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722657in}{0.901203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=0.853718in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722657in}{0.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=0.630481in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343491in,y=1.269622in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649679in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.722657in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{2.722657in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.649679in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.649679in}{0.574595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bilbiq_energy_errors_infosharing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.007320in}{3.725315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.007320in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.007320in}{3.725315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.725315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{3.436459in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{3.436459in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{2.219131in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001000in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258620in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031478in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113916in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546717in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.219131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.171646in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.602410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.554925in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.985688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=2.938203in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.368967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=3.321482in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.334510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.402002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.449888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.487032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.517380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.543039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.565266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.584872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.717788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.785280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.833167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.870310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.900659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.926318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.948545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.968151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.101067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.168559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.216445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.253589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.283937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.309596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.331823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.351429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.827795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E_{\mathrm{VQE}}-E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.940003in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.727722in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.887909in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.773422in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{3.030201in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{3.197470in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{3.213266in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{3.225871in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{3.189505in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{3.201750in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.264179in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.304767in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.356731in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.378846in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.383625in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.384023in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.380061in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.372058in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.357900in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.338085in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.310138in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.251760in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.223255in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.284554in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.302035in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{3.308929in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{3.307236in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{3.300430in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{3.272293in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{3.249848in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{3.220149in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{3.180901in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{3.128086in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{3.053896in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.940172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.063071,0.247085,0.375050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.811507in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.891347in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.905992in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{3.010717in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{3.059963in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{3.067963in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{3.077520in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.991681in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{3.043752in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.192625in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.253860in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.283512in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.294817in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.310888in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.329791in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.344627in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.352198in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.346112in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.335240in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.306047in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.281720in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.153685in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.190771in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.150550in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.178161in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{3.184196in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{3.163882in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{3.158793in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{3.148878in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{3.133409in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{3.111658in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{3.082286in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{3.043253in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.991141in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.920464in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.811680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106842,0.349774,0.384548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{0.804558in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.892386in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.549396in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.845001in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.963955in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.987220in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.957881in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.916044in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.968889in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.162282in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.206679in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.250407in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.272170in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.295926in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.316586in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.311147in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.326244in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.314416in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.267899in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.274877in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.250717in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.188289in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.110246in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.142580in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.140556in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.133259in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{3.084677in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{3.070593in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{3.080918in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{3.057003in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{3.043075in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{3.023797in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.963524in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.918089in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.846962in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.732118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231362,0.426197,0.338572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.658503in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.430478in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.895150in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.466649in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.917305in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.965574in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.930420in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.845690in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.954123in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.135423in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.173107in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.254825in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.246733in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.258751in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.269226in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.299668in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.303779in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.303341in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.296852in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.303238in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.264027in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.236636in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.141906in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.071340in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.126853in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.140509in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.047758in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{3.009565in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{3.013045in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.996246in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{2.988138in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{2.974356in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{2.955238in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.928508in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.891594in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.840908in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.769544in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.658675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402968,0.480466,0.244731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.590074in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.350348in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.895587in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.852953in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.876076in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.877338in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.892800in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.798249in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.906226in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.110391in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.157179in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.203699in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.256892in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.280394in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.277839in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.268867in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.251882in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.215660in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.141403in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.051807in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.015317in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.093734in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.017541in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{2.951450in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.953189in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{2.934858in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{2.918916in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{2.900956in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.867404in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.828932in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.778486in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.705284in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.591347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600520,0.533605,0.170648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.535150in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.290987in}}%
\pgfpathlineto{\pgfqpoint{0.799009in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.897915in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.324766in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.727094in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.841993in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.828558in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.826690in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.790046in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.757003in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.119189in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.221947in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.237746in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.275248in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.275804in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.274316in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.302786in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.297529in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.262519in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.277065in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.260485in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.241018in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.096535in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.012752in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{2.926123in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.068203in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{3.027105in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.950177in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.922827in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{2.912345in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{2.894867in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{2.871481in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.796655in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.739520in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.659347in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.535334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811692,0.575187,0.252572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.251277in}}%
\pgfpathlineto{\pgfqpoint{0.797586in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.899861in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.268654in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.700313in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.784482in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.829458in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.808000in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.803667in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.683397in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.879277in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.143141in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.270096in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.311430in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.204578in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.260011in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.256794in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.241665in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.350192in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.238735in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.234421in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.221838in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.106121in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.023404in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.384370in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.011716in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{2.919555in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.918497in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{2.898439in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{2.884868in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{2.859512in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.826278in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.782402in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.779054in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.639125in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.655679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964943,0.626934,0.464860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{2.495433in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{2.231371in}}%
\pgfpathlineto{\pgfqpoint{0.797041in}{2.209131in}}%
\pgfpathmoveto{\pgfqpoint{0.901771in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{2.210140in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{2.666614in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{2.754795in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{2.773407in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.788974in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{2.747970in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.657177in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{2.862661in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{3.097607in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.333963in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{3.363292in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.196503in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{3.367759in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.268840in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.270654in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{3.259782in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{3.336314in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{3.327209in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.343001in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{3.360581in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{3.198430in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{3.286837in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{2.994121in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{3.005703in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{3.041381in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{3.094724in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{2.902253in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.901666in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{2.890927in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{2.873608in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{2.816194in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.772458in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{2.753646in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{2.691291in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{2.495629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001000in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258620in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031478in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.113916in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.113916in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.219131in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.546717in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.546717in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{3.436459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{2.219131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640336in,y=3.519792in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont without information reuse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{1.837252in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{1.837252in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{0.619925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001000in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001000in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258620in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258620in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031478in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031478in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113916in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546717in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546717in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773828in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.572440in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.003203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.955718in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.386482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=1.338997in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.769760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=1.722275in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.735303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.802795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.850682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.887825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.918174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.943833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.966060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.985666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.118582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.186074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.233960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.271104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.301452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.327111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.349338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.368944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.501860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.569352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.617239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.654382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.684731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.710390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.732617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.752223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.228589in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E_{\mathrm{VQE}}-E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.887909in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.174216in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.606915in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.590298in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.734557in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.784419in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.784817in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.780855in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.772315in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.738878in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.624048in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.657946in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.702829in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.701224in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.673086in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.650642in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.581694in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{1.340965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.063071,0.247085,0.375050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{1.212300in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.891347in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.023622in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.460756in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.468757in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.422307in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.584716in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.694143in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.711682in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.707298in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.688894in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.662969in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.595134in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.523391in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.565239in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.549671in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.512452in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.483079in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.444047in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.321257in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{1.212468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106842,0.349774,0.384548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{1.132729in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{0.804113in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.893026in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.245795in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.364749in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.288955in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.623369in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.648835in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.686005in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.688544in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.668693in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.651321in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.626191in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.471386in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.466841in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.457796in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.443869in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.318883in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{1.132912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231362,0.426197,0.338572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.895150in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.246483in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.354917in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.677486in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.640789in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.472133in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.401332in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.410359in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.397039in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.388931in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.292388in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{1.059469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402968,0.480466,0.244731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.896250in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.184902in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.199042in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.482533in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.557972in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.599381in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.650059in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.663985in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.672528in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.671948in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.665271in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.653346in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.608857in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.542197in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.343232in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.356669in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{0.991040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600520,0.533605,0.170648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{0.935944in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.691780in}}%
\pgfpathlineto{\pgfqpoint{0.798569in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.898512in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.227483in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.190839in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.580409in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.607812in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.627294in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.635617in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.647661in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.652747in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.651953in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.646653in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.636489in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.619380in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.497328in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.302823in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.326916in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.328093in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.323620in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.313139in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.295661in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.060140in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{0.936127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811692,0.575187,0.252572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{0.909210in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.652065in}}%
\pgfpathlineto{\pgfqpoint{0.797555in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.899904in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.669447in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.197889in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.191580in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.084190in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.568673in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.590311in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.605371in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.619778in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.619984in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.590613in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.566228in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.489740in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.271805in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.299232in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.285661in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.260305in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.183195in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.039918in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{0.909408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964943,0.626934,0.464860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743381in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{0.609925in}}%
\pgfpathmoveto{\pgfqpoint{0.901778in}{0.609925in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.610932in}}%
\pgfpathlineto{\pgfqpoint{0.954620in}{1.067408in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{1.166187in}{1.148763in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.057970in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{1.263454in}}%
\pgfpathlineto{\pgfqpoint{1.324617in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{1.430236in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{1.575308in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.600713in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{1.605674in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{2.011800in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.064610in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.303042in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{2.487416in}{1.274402in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.216986in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.113479in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.029767in}}%
\pgfpathlineto{\pgfqpoint{2.804275in}{0.896419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001000in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258620in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031478in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.113916in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.113916in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.619925in}}{\pgfqpoint{2.266983in}{1.217328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.546717in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.546717in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{1.837252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{0.619925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640336in,y=1.920586in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with information reuse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391699in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.155957in}{0.682425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180957in}{0.682425in}}{\pgfqpoint{2.180957in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{2.180957in}{1.334315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180957in}{1.359315in}}{\pgfqpoint{2.155957in}{1.359315in}}%
\pgfpathlineto{\pgfqpoint{1.391699in}{1.359315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.366699in}{1.359315in}}{\pgfqpoint{1.366699in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{1.366699in}{0.707425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.366699in}{0.682425in}}{\pgfqpoint{1.391699in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{1.391699in}{0.682425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416699in}{1.258095in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{1.258095in}}%
\pgfpathlineto{\pgfqpoint{1.666699in}{1.258095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766699in,y=1.214345in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766699in,y=0.941897in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \vdots\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416699in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{1.666699in}{0.802176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766699in,y=0.758426in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p = 15\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bilbiq_energy_errors_iterative.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.287842in}{3.636198in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{3.636198in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.636198in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{2.102549in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214590in}{2.102549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825498in}{2.102549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436406in}{2.102549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{2.533818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.486332in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{3.266013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=3.218528in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.724945in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E_{\mathrm{VQE}}-E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658308,0.469939,0.049413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{2.856278in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.733542in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.657537in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.587396in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.469573in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.584627in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.431636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.757881,0.394542,0.175422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{2.697164in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.553321in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.483180in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.404142in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.352104in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.215023in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.159132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.306085,0.309176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.102204in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.970860in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.901379in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.795216in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.697149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.871298,0.201122,0.494575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.094595in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.905639in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.833392in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.766192in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.720878in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.681481in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.586129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850919,0.149241,0.723992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.204691in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.156066in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.063719in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{3.061029in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.050310in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{3.232578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.759733,0.248640,0.893292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.266449in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.210538in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.196247in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.160738in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.158962in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{3.176495in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.290760in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{3.264859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620325,0.371698,0.956079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.280395in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.249996in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.225206in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.186781in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{3.202798in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.158868in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{3.161722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440739,0.474347,0.924277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.255443in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.212104in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.169476in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.203231in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.170400in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{3.178231in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.141619in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{3.241211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239322,0.545824,0.802694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.154060in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.093434in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.049130in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.048650in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{3.005793in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.014949in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{3.187564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113926,0.579047,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.185384in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.057387in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.047841in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{3.047796in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{3.003118in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.843019in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{3.280725in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.049789,0.596498,0.502169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.207050in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.070121in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.981014in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.926046in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.883931in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.865996in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.835735in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.830166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154385,0.603524,0.311388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.173672in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.041014in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.954730in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.889090in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.836136in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.813165in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.803614in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.792859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421481,0.566542,0.091040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{3.086377in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.954900in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.878744in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.810039in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.750186in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.719355in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.705741in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.696243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{2.102549in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.599962,0.501198,0.052314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{2.856439in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.733707in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{2.657711in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{2.587561in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{2.523251in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{2.469748in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{2.584698in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{2.431823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{3.347342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{2.102549in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{2.102549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640336in,y=3.430675in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont without parameter extrapolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214590in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214590in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825498in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825498in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436406in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436406in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581135in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{0.925990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.878504in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640336in}{1.658185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356773in, y=1.610700in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.117117in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E_{\mathrm{VQE}}-E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658308,0.469939,0.049413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.125714in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{0.861745in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{0.823800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.757881,0.394542,0.175422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{0.796314in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{0.551302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.306085,0.309176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.142000in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.089321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.871298,0.201122,0.494575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.486768in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.297811in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{0.978302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850919,0.149241,0.723992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.596863in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.548238in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.442482in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.759733,0.248640,0.893292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.588419in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.534012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620325,0.371698,0.956079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.672567in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.615333in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.546279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440739,0.474347,0.924277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.546990in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.529328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239322,0.545824,0.802694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.491387in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.485606in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.378305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113926,0.579047,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.577556in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.449559in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.395290in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.235192in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.179563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.049789,0.596498,0.502169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.599222in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.462293in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.227908in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.222338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154385,0.603524,0.311388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.346902in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.205338in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.185031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421481,0.566542,0.091040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.347072in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{1.202211in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.088415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640336in}{0.494721in}}{\pgfqpoint{1.881596in}{1.244793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.599962,0.501198,0.052314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725863in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.125878in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.458953in}{0.979733in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{0.823994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.640336in}{1.739514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640336in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.521933in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640336in,y=1.822847in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with parameter extrapolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567272in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.567272in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.567272in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.567272in}{0.494721in}}{\pgfqpoint{0.071316in}{2.852621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570000in}{0.496198in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=2.860000in]{bilbiq_energy_errors_iterative-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638588in}{0.851298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735810in, y=0.783968in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638588in}{1.207876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735810in, y=1.140545in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638588in}{2.277609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735810in, y=2.196910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638588in}{2.391714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638588in}{2.990764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735810in, y=2.923433in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066870in,y=1.921031in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567272in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.602930in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.602930in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.567272in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.567272in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bilbiq_phase_transition_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.386069in}{4.969220in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386069in}{4.969220in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.969220in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{4.753513in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{4.753513in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{3.857824in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188960in}{3.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472363in}{3.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322571in}{3.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413259in}{3.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889376in}{3.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{3.898537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430898in, y=3.851052in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{4.251345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430898in, y=4.203860in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{4.604153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530820in, y=4.556667in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375342in,y=4.305668in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \big/ \mathrm{max} \left| -\raisebox{-0.5ex}{''}- \right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{4.590283in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{4.600127in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{4.604153in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{4.598929in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{4.581927in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{4.553403in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{4.515145in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{4.456926in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{4.386117in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{4.315297in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{4.248328in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{4.164095in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{4.081148in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{4.012124in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.957874in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.920555in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.900536in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.914745in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.948742in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.999643in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{4.066121in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{4.146159in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{4.237395in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{4.313574in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{4.352666in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{4.383038in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{4.408814in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{4.429926in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{4.444766in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{4.455488in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{4.466738in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{4.479492in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{4.493898in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{4.509559in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{4.526205in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{4.543348in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{4.560357in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{4.576435in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.590269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129519,0.372238,0.380378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{4.532049in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{4.583287in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{4.604153in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{4.576285in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{4.487536in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{4.381366in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{4.263458in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{4.219692in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{4.216763in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{4.225756in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{4.237414in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{4.221861in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{4.145446in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{4.079746in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.026078in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.987034in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.963442in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.955985in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.964870in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.989830in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{4.030125in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{4.084511in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{4.152345in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{4.231589in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{4.362393in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{4.295643in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{4.106708in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{4.012006in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.929626in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.907904in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.938705in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.986031in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{4.121246in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{4.203447in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{4.290928in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{4.379930in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{4.461620in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.531979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497089,0.507058,0.198994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{4.502142in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{4.576887in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{4.604153in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{4.573188in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{4.496675in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{4.255274in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{4.204790in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{4.186709in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{4.414405in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{4.372507in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{4.054646in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{4.156180in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{4.149213in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.175337in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{4.183752in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{4.198849in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{4.220059in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{4.179711in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{4.185305in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{4.195924in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{4.212150in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{4.234092in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{4.263176in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{4.131331in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.998443in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.913697in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.926675in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.921755in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.952324in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.997984in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{4.068152in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{4.126143in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{4.207680in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{4.295197in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{4.400731in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.502027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937850,0.609582,0.402345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{4.588563in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{4.599880in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{4.604153in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{4.596175in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{4.553131in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{4.538366in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{4.519474in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{4.512582in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{4.524884in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{4.534160in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{4.563997in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{4.389498in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{4.221134in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{4.125187in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.031117in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.967934in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.923373in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.929530in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.958956in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{4.007381in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{4.072482in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{4.150723in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{4.232030in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{4.305862in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{4.372702in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{4.550625in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{4.553588in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{4.543844in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{4.542009in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{4.531342in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{4.539140in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{4.541453in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{4.550522in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{4.546786in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{4.557577in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{4.562975in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{4.568733in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{4.577804in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.588551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{4.595024in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{4.601224in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{4.604152in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{4.595618in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{4.533581in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{4.499861in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{4.512792in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{4.489791in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{4.586921in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{4.553455in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{4.496947in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{4.272475in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{4.181734in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{4.100964in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{4.031781in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.937445in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.910400in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.902791in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.923649in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.961631in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{4.018982in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{4.119561in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{4.305501in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{4.712800in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{4.376523in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{4.399415in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{4.452990in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{4.465547in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{4.554989in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{4.537115in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{4.548284in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{4.527824in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{4.544320in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{4.555906in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{4.567587in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{4.577973in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{4.588379in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.595016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.188960in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472363in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.322571in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{2.322571in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413259in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{2.413259in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{3.857824in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.889376in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{4.753513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{3.857824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{3.674213in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{3.674213in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{2.778524in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188960in}{2.778524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472363in}{2.778524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322571in}{2.778524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413259in}{2.778524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889376in}{2.778524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{2.898163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430898in, y=2.850677in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{3.253274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430898in, y=3.205788in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{3.608385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530820in, y=3.560899in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375342in,y=3.226369in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \langle O_{\mathrm{string}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.850217in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.829055in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819238in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.833724in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.975388in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.132716in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.453253in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.569022in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.604630in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.511827in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.511662in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.511575in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.511541in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.511505in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.511497in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.511415in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.511325in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.511274in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.511232in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.514441in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.516984in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.510604in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.571599in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.602159in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.606224in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.564452in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.366979in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.200099in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.023729in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.989058in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.958184in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.929489in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.902035in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.875433in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.850243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129519,0.372238,0.380378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.991265in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.851599in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819238in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.890232in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{3.059964in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{3.227989in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.335319in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.362812in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.453564in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.520334in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.574047in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.608035in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.554372in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.547479in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.542710in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.539135in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.510288in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.510847in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.511430in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.512098in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.512938in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.514096in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.515869in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.518977in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.583743in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.585888in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.566623in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.557950in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.562663in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.546232in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.527224in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.500206in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.466396in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{3.424362in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{3.375223in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.317989in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.249061in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{3.167820in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.991389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497089,0.507058,0.198994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{3.117426in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.929326in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.976187in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{3.297590in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{3.528581in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.587306in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.604779in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.589678in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.591559in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.608148in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.558973in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.559840in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.550758in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.542753in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.543600in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.543766in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.543759in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.558603in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.556404in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.553471in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.549222in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.542275in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.525735in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.515622in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.602871in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.576577in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.565339in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.553457in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.540175in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.535860in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.517400in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.495435in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.480221in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{3.460815in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{3.415437in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.379421in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.320670in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{3.245697in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{3.116748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937850,0.609582,0.402345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{3.090129in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.929398in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{3.026804in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{3.537319in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.579324in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.595500in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.599002in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.602294in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.581184in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.564872in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.633099in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.632816in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.632604in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.632466in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.633500in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.631321in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.631261in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.631032in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.630777in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.630465in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.631640in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.631326in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.605429in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.612779in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.599384in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.580131in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.540405in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.520817in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.487377in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.443404in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.421529in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{3.383352in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{3.371856in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.329108in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{3.202842in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{3.086628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{3.077615in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.922136in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{3.025003in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{3.403310in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{3.516937in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.557956in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.570673in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.588048in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.591508in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.605431in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.550230in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.558373in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.562977in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.565643in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.567300in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.568379in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.568959in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.569308in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.569351in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.568935in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.567697in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.564748in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.557085in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.598662in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.598932in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.604457in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.594485in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.568812in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.533168in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.511036in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.497174in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.448290in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{3.415870in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{3.380116in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.339113in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.277082in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{3.189624in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{3.077786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{3.171633in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.953970in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{3.495551in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{3.568811in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{3.584105in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{3.590154in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{3.593505in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.595767in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{3.608362in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{3.608378in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{3.608364in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{3.608400in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.608384in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{3.608417in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{3.608382in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{3.608382in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{3.608367in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{3.608379in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{3.608389in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{3.608402in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{3.606888in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{3.608390in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{3.606248in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{3.608298in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{3.607371in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{3.605603in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{3.598767in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.592896in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{3.584544in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{3.572512in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{3.555105in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{3.529157in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.489391in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.426958in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{3.327761in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{3.171853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.188960in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472363in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.322571in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{2.322571in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413259in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{2.413259in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{2.778524in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.889376in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{3.674213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{2.778524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{1.699225in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188960in}{1.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472363in}{1.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322571in}{1.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413259in}{1.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889376in}{1.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{1.756211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530820in, y=1.708726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{2.125889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630742in, y=2.078404in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{2.495567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630742in, y=2.448082in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475264in,y=2.147069in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \langle O_{\mathrm{dimer}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.111809in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.067376in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.990952in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.100254in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.122557in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{2.123563in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{2.123974in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.124168in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{2.124273in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{2.124348in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{2.124427in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{2.124733in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{2.125089in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{2.125838in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.139216in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.137592in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.954856in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.932612in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.903783in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.900101in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.927235in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.004997in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.019980in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.034530in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.049078in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.063989in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.095678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129519,0.372238,0.380378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.132552in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.130905in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125887in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.125044in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.121678in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.171064in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.172631in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{2.156643in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.087873in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.059818in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{1.936115in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{1.919506in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.911067in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{1.905811in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{1.949912in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{1.947724in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{1.942436in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{1.939050in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{1.934854in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{2.069424in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.999655in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.035019in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{2.072117in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{2.094197in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{2.106078in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{2.116429in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.132704in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.136806in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.138036in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.137474in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.135744in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.133309in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.132554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497089,0.507058,0.198994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.154958in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.135268in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125881in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.124944in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.125615in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.122713in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.123354in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{2.149196in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{2.087541in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{2.108682in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.113550in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{2.113197in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{2.112379in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{2.134818in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{2.137576in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{2.146020in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.165088in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{2.044311in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{2.069197in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{2.253066in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.307508in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{2.329455in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{2.371440in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{2.367465in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.357810in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.322866in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.306726in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.216883in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.187110in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.154989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937850,0.609582,0.402345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.168030in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.138317in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.124413in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.118791in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.121047in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.125240in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{2.137453in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.138999in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.228543in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.046865in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{2.156905in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{2.159132in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.160735in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{2.161931in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{2.146860in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{2.152861in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{2.165270in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{2.166136in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{2.166982in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.164402in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.159076in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{2.165136in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{2.274209in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.320228in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{2.334959in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{2.353667in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{2.353366in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.347962in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.340473in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.325672in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.278590in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.245409in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.206748in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.168076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.138915in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.124469in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.120245in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.119200in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.122331in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.124725in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{2.117050in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.143990in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{2.098660in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{2.099651in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{2.100698in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{2.101892in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{2.102017in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{2.101153in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{2.100034in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{2.098091in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.094733in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.089147in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{2.070948in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{2.134550in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{2.240330in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.282633in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{2.311422in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{2.332074in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{2.343306in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{2.343750in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.341935in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.333246in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.319845in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.301099in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.275863in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.244635in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.207587in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.168793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{2.181500in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{2.140664in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.125881in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{2.124261in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{2.115134in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{2.114624in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.115076in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{2.115949in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.116985in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{2.125889in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{2.252571in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{2.449599in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.530072in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{2.553952in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{2.543249in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{2.525754in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.503313in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{2.475921in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{2.443279in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{2.404065in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{2.356949in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{2.301421in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{2.240047in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.181560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.188960in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472363in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.322571in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{2.322571in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413259in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{2.413259in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{1.699225in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.889376in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{2.594913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.699225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{0.619925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188960in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188960in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472363in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472363in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322571in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322571in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413259in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889376in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889376in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039135in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{0.660638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530820in, y=0.613153in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{0.996429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630742in, y=0.948943in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792200in}{1.332220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630742in, y=1.284734in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475264in,y=1.067769in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \langle O_{\mathrm{spin-corr.}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.372097in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.152213in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.979856in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.979811in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.979838in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.982177in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.222911in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.267731in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.383246in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.410074in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.421385in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.428758in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.451701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129519,0.372238,0.380378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.460798in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.296653in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.264609in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.141700in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.892984in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.894352in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.304549in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.339481in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.429837in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.445156in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.464180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497089,0.507058,0.198994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.328021in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.277831in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{0.956887in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.861497in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.835737in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.834782in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.833196in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.223772in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.339542in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.363166in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.398509in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.453701in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.470624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937850,0.609582,0.402345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.472862in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.388308in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.204866in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.811550in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.810754in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.810255in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.808368in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.809299in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.809487in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.340608in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.399087in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.411308in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.439434in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.447905in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.455844in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.463399in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.472862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.467868in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.249383in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.236706in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.212712in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.782185in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.778881in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.774756in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.774247in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.774090in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{0.952399in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.203770in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.297852in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.383465in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.410853in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.421729in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.431062in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.470275in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.473295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905558in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{0.963653in}{1.468974in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{1.444090in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.381813in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{1.254489in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{1.246790in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.544965in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.661155in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.777706in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{1.951992in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.010087in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{2.359019in}{1.220449in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{2.533304in}{1.371086in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.411465in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.421075in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{2.882236in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.474900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.188960in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472363in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.322571in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.322571in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413259in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.413259in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792200in}{0.619925in}}{\pgfqpoint{2.493869in}{0.895689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.889376in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.792200in}{1.515614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792200in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{0.619925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544556in}{2.385226in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{2.385226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162991in}{2.385226in}}{\pgfqpoint{2.162991in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{2.162991in}{3.312627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162991in}{3.333452in}}{\pgfqpoint{2.142166in}{3.333452in}}%
\pgfpathlineto{\pgfqpoint{1.544556in}{3.333452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523731in}{3.333452in}}{\pgfqpoint{1.523731in}{3.312627in}}%
\pgfpathlineto{\pgfqpoint{1.523731in}{2.406051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523731in}{2.385226in}}{\pgfqpoint{1.544556in}{2.385226in}}%
\pgfpathlineto{\pgfqpoint{1.544556in}{2.385226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{3.249136in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{3.249136in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{3.249136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=3.212692in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129519,0.372238,0.380378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{3.096304in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{3.096304in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{3.096304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=3.059860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497089,0.507058,0.198994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{2.943473in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{2.943473in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{2.943473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=2.907029in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937850,0.609582,0.402345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{2.790641in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{2.790641in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{2.790641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=2.754197in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983322,0.790905,0.953748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{2.637810in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{2.637810in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{2.637810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=2.601366in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.565381in}{2.484978in}}%
\pgfpathlineto{\pgfqpoint{1.643475in}{2.484978in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{2.484978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804869in,y=2.448534in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont GS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bilbiq_vqe_fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.406707in}{2.068894in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.406707in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.406707in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.505092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.540478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.575864in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.575864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.611250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.646636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.682132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.717627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.753013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.788399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.823785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.859171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.894557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.929943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{0.965329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.000825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.036321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.071707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.107092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.142478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.177864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.213250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.248636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.284022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.319408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.354904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.390400in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.390400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.425786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.461172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.496558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.531944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.567330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.602715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.638101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.673597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.709093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.744479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.779865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.815251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.850637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771819in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955668in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{0.955668in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200800in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445931in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.445931in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691063in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936194in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181325in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.181325in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426457in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.886023in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.426457in}{1.886023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710537in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710537in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323365in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323365in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936194in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936194in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549023in}{0.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549023in,y=0.407870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660421in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{0.695406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440685in, y=0.628076in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{0.868028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440685in, y=0.800697in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.385892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.305193in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.441131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649254in}{1.731135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.663804in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.213250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.695406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.868028in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.868028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.385892in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.385892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.441131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649254in}{0.505092in}}{\pgfqpoint{2.022335in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{1.731135in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{1.731135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{0.649254in}{1.921409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649254in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{0.505092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797984in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.868800in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.868800in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{0.505092in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797984in}{0.505092in}}{\pgfqpoint{0.070816in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800000in}{0.518894in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.410000in]{bilbiq_vqe_fidelities-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868800in}{0.771029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966022in, y=0.723544in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868800in}{1.058624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966022in, y=1.011139in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868800in}{1.346219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966022in, y=1.298734in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868800in}{1.633814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966022in, y=1.586328in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868800in}{1.921409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966022in, y=1.873923in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185736in,y=1.213250in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1-F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797984in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.833392in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.868800in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{2.868800in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.833392in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{0.505092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bilbiq_vqe_hardness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.004267in}{5.645429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{5.645429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.645429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{5.057083in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{5.057083in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{5.234285in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{5.234285in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{5.057083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{5.057083in}}{\pgfqpoint{2.402047in}{0.177203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.065429in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.400000in,height=0.170000in]{bilbiq_vqe_hardness-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902562in}{5.057083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902562in,y=4.959860in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703244in}{5.057083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703244in,y=4.959860in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503926in}{5.057083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503926in,y=4.959860in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{5.057083in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{5.145684in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{5.234285in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{5.234285in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{5.145684in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{5.057083in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{5.057083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703244in,y=5.356563in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.947793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.130980,0.008510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.003169in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.003169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.058545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.113921in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.113921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.169297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.224673in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225000,0.163540,0.450960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.280048in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.280048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217080,0.140870,0.399640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242340,0.219410,0.569420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212910,0.129470,0.373140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228750,0.174810,0.475780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208600,0.118020,0.346070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228750,0.174810,0.475780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.335424in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.335424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.390800in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.390800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.446176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.501552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.556928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.556928in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.556928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.612304in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.612304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.667679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.667679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.667679in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.667679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.723055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.723055in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.723055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.833807in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{4.778431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824990in}{3.947793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117753in}{3.947793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996041in}{3.947793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089725in}{3.947793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581567in}{3.947793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{3.975481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=3.927996in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{4.529240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=4.481754in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=4.390800in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824990in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117753in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996041in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{1.996041in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089725in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{3.947793in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581567in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{4.833807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.947793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567323in}{4.575603in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{4.575603in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{4.806575in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{4.806575in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{4.575603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622323in,y=4.656604in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.130980,0.008510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.893880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782600,0.156930,0.012640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.949255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.004631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.060007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.115383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.170759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274290,0.390430,0.853930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.226135in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.226135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.281511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228750,0.174810,0.475780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235820,0.197200,0.523730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276800,0.471510,0.942140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228750,0.174810,0.475780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.336887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276800,0.471510,0.942140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.392262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.447638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199560,0.094980,0.290240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266520,0.327680,0.764120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212910,0.129470,0.373140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212910,0.129470,0.373140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.503014in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.503014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.558390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248300,0.241430,0.612860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235820,0.197200,0.523730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208600,0.118020,0.346070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260740,0.295680,0.711620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.613766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235820,0.197200,0.523730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194830,0.083390,0.261490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.669142in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.724518in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{3.669142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824990in}{2.838504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117753in}{2.838504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996041in}{2.838504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089725in}{2.838504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581567in}{2.838504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{2.866192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=2.818706in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{3.419950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.372465in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=3.281511in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824990in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117753in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996041in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{1.996041in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089725in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{2.838504in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581567in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{3.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.838504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567323in}{3.466314in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{3.466314in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{3.697286in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{3.697286in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{3.466314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622323in,y=3.547315in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716920,0.112680,0.006290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.729214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571030,0.044740,0.005290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.784590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716920,0.112680,0.006290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716920,0.112680,0.006290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.839966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.895342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.950718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.006094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276800,0.471510,0.942140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.061470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.116845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.172221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.227597in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.227597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.282973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271030,0.359260,0.811560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.338349in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.338349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221110,0.152230,0.425580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271030,0.359260,0.811560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221110,0.152230,0.425580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.393725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.449101in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.449101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272730,0.530400,0.984610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208600,0.118020,0.346070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.504476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265920,0.559790,0.995830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276800,0.471510,0.942140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235820,0.197200,0.523730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276030,0.491320,0.958570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275760,0.410970,0.879360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262800,0.306390,0.729680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225000,0.163540,0.450960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.615228in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.559852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824990in}{1.729214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117753in}{1.729214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996041in}{1.729214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089725in}{1.729214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581567in}{1.729214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{1.756902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.709417in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{2.310661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.263176in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.172221in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824990in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117753in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996041in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.996041in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089725in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{1.729214in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581567in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{2.615228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.729214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567323in}{2.357025in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.357025in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.587996in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{2.587996in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{2.357025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622323in,y=2.438025in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L = 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.130980,0.008510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.619925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782600,0.156930,0.012640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.673623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.754169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.861565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277010,0.451520,0.923470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.968961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253690,0.263270,0.654060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.076356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242340,0.219410,0.569420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276480,0.481440,0.950640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.183752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208600,0.118020,0.346070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226760,0.639130,0.988510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208600,0.118020,0.346070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.291148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562235in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.562235in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622248in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682262in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862677in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922691in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225000,0.163540,0.450960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982705in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042718in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102732in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222760in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282774in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.282774in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403175in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.403175in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463188in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523202in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583216in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643230in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703244in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763258in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823272in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.823272in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883286in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.883286in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943486in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003686in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.003686in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063700in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.063700in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123714in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183728in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243742in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303756in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363770in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423783in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.423783in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483984in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544184in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664212in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724226in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212910,0.129470,0.373140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784240in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844253in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{1.398543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824990in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824990in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117753in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117753in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996041in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996041in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{3\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089725in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581567in}{0.619925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581567in,y=0.522703in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -\frac{\pi}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703244in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{0.646774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=0.599288in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502221in}{1.183752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.136267in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.062932in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824990in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117753in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996041in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.996041in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089725in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.089725in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502221in}{0.619925in}}{\pgfqpoint{2.402047in}{0.886014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581567in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.581567in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{0.502221in}{1.505939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502221in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{0.619925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567323in}{1.247735in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{1.247735in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{1.478707in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{1.478707in}}%
\pgfpathlineto{\pgfqpoint{0.567323in}{1.247735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622323in,y=1.328736in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L = 12\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/square-lattice-sketch.tex <==
\documentclass[crop,tikz,beamer,preview]{standalone}
\input{tikz-preamble.tex}
\usetikzlibrary{intersections}

%\definecolor{bgcolor}{RGB}{161,184,189}
%\definecolor{fgcolor}{RGB}{229,155,81}

\makeatletter
\begin{document}
\begin{tikzpicture}[very thick,scale=0.75]

  \foreach \x in {0,1,2,3,4}
    \foreach \y in {0,2}
      {
        \draw[color=c0] (\x,\y) -- (\x, \y+1);
        \draw[color=c2] (\y,\x) -- (\y+1, \x);
      }

  \foreach \x in {1,3}
    \foreach \y in {0,1,2,3,4}
      {
        \draw[color=c3] (\x,\y) -- (\x+1, \y);
        \draw[color=c1] (\y,\x) -- (\y, \x+1);
      }

  \foreach \i/\x in {0/0,1/1,2/2,3/3,4/4}
    \foreach \j/\y in {0/0,1/1,2/2,3/3,4/4}
      {
        \node[dot,gray] (\i,\j) at (\x,\y) {};
      }

\end{tikzpicture}
\end{document}


==> figures/ssh2d-sketch.tex <==
\documentclass[crop,tikz,beamer,preview]{standalone}
\input{tikz-preamble.tex}
\usetikzlibrary{intersections}

%\definecolor{bgcolor}{RGB}{161,184,189}
%\definecolor{fgcolor}{RGB}{229,155,81}

\makeatletter
\begin{document}


\begin{tikzpicture}

  \draw[fill,color=gray!50!white,rounded corners=2pt,text=black] (4.2,4.2) rectangle (5.8, 5.8)
    node[pos=0.5,align=center] {unit\\cell};

  \foreach \x in {0,1,2,3.5,4.5,5.5}
    \foreach \y in {0,4.5}
      {
        \draw[very thick,color=c0] (\y,\x) -- (\y+1, \x);
        \draw[very thick,color=c2] (\x,\y) -- (\x, \y+1);
      }

  \foreach \x in {1,3.5}
    \foreach \y in {0,1,2,3.5,4.5,5.5}
      {
        \draw[thin,color=c1] (\x,\y) -- (\x+1, \y);
        \draw[thin,color=c3] (\y,\x) -- (\y, \x+1);
      }

  \foreach \i in {0,1,2,3.5,4.5,5.5}
  {
    \draw[very thick,dotted,color=c0] (2.5,\i) -- (3,\i);
    \draw[very thick,dotted,color=c2] (\i,2.5) -- (\i,3);
  }

  \foreach \i/\x in {0/0,1/1,2/2,3/3.5,4/4.5,5/5.5}
    \foreach \j/\y in {0/0,1/1,2/2,3/3.5,4/4.5,5/5.5}
      {
        \node[dot,gray] (\i,\j) at (\x,\y) {};
      }

  \foreach \x/\y/\c/\l in {0.2/5./c2/$v$,
                           1.2/4./c3/$w$,
                           0.5/5.3/c0/$v$,
                           1.5/4.3/c1/$w$,
                           0.5/4.7/c0/$v$,
                           1.5/3.7/c1/$w$,
                           0.8/5.0/c2/$v$,
                           1.8/4.0/c3/$w$}
      {
        \node[color=\c] at (\x, \y){\l};
      }

  \foreach \x/\y in {0/0,  5.5/5.5}
      {
        \node[fill,circle,c4,inner sep=1pt,text=black] at (\x, \y){$\mu$};
 
  \foreach \x/\y in {5.5/0, 0/5.5}
      {
        \node[fill,circle,c4,inner sep=-2pt,text=black] at (\x, \y){$-\mu$};
      }     }




\end{tikzpicture}
\end{document}


==> figures/ssh_energy_derivatives.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.478109in}{2.058523in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478109in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478109in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.911038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275090,0.400720,0.866920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.848267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.777901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244270,0.609370,0.996970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.707101in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.707101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.636176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.565506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.494460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.423665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.353118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.282504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.211587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782600,0.156930,0.012640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.140582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{1.069972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135260,0.921970,0.665560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.999408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571030,0.044740,0.005290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.928680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335170,0.982340,0.463250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.857635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.786883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.716078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.645158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701363in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.701363in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786861in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900857in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014854in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128850in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356843in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470840in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584836in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.584836in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698833in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812829in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926826in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154819in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.154819in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268815in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.852443in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382812in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.382812in}{0.574792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672864in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672864in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242847in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242847in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812829in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812829in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382812in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382812in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570587in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.537172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.489687in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.209414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=1.161929in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.881657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=1.834172in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.506412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.739537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.857913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.941902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.007049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.060278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.105283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.144267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.178654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.411780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.530156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.614145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.679292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.732521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.777525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.816510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.850897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.202879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v/w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.911038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.496808in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612586in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.683402in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.683402in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.612586in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.612586in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612586in}{0.494721in}}{\pgfqpoint{0.070816in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.498523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.420000in]{ssh_energy_derivatives-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683402in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780624in, y=0.447235in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683402in}{0.848800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780624in, y=0.801315in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683402in}{1.202879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780624in, y=1.155394in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683402in}{1.556958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780624in, y=1.509473in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683402in}{1.911038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780624in, y=1.863552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102767in,y=1.202879in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612586in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.683402in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.683402in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.647994in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.612586in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.612586in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ssh_phase_transition_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.444064in}{4.754587in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{4.754587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.754587in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{4.654587in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.654587in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.687793in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963011in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097129in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231247in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853103in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911116in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304414in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504123in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645818in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755725in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845526in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921452in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987222in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045235in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438533in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638241in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779936in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889844in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979645in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055570in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121340in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179353in}{2.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.777193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=2.729708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.319748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.272262in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.862302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=3.814817in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{4.404856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=4.357371in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433337in,y=3.671190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \big/ \mathrm{max} \left| \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.858615in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.856475in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.853162in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.847900in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.839898in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.827984in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.809940in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.783731in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.746322in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.693608in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.623652in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{3.533856in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.425417in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.297143in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.180404in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.072935in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.979242in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.898281in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.777193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.079251,0.302437,0.383019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.862137in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.857447in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.855246in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.852304in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.848635in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.839623in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.834317in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.826695in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.836653in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.802464in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.758371in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{3.682446in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.595875in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.411655in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.275375in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.144550in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{3.030633in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.930194in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.846778in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.777193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.831278in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.825481in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.819493in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.814270in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.810004in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.804393in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.794766in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.804993in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.795846in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.770214in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.730315in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{3.631370in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.412543in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.334693in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.208604in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.095262in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.996607in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.910072in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.837732in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.777193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.835195in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.821456in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.805182in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.768838in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.734804in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.694946in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.623685in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.511802in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.451656in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.344939in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.317433in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{3.573049in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.493431in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.326168in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.973377in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.894830in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.830475in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.777193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.753041in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.735862in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.716058in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.683773in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.468840in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.389477in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.351517in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.306856in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.386579in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.413448in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.370838in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.098296in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.309892in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.482763in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{3.500133in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{3.439372in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{3.437782in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{3.430984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991707,0.674628,0.615205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{3.724826in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.712416in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.663214in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.597437in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.516077in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.371069in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{3.039641in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{2.983416in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.248837in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{3.405252in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.470538in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{4.426972in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.345059in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.074209in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.109731in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{3.367870in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{3.508566in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{3.536891in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{3.505941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.687793in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{4.042252in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{3.850579in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{3.843290in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{3.818977in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{3.839920in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{3.257003in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{2.999422in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{3.224411in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.456675in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{2.995939in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{3.074562in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{3.431468in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.529963in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{3.796481in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{4.008446in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{4.565187in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{4.370425in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{4.406537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.654587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.687793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.465543in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.465543in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.498749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963011in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963011in,y=0.401527in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097129in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097129in,y=0.401527in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231247in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231247in,y=0.401527in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853103in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911116in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304414in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504123in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645818in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755725in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845526in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921452in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987222in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045235in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438533in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638241in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779936in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889844in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979645in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055570in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121340in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179353in}{0.498749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097129in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v/w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{0.588149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=0.540663in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{0.962553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=0.915068in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.336958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=1.289473in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.711363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=1.663877in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.085767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=2.038282in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.460172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=2.412686in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533259in,y=1.482146in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle | \langle O_{\textnormal{COOP}} \rangle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.702524in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.592329in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{0.625892in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{0.590342in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{0.595234in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{0.596633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.079251,0.302437,0.383019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.703862in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.702657in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.610463in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.672104in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{0.697365in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{0.764650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.704189in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.588235in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.588225in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.590377in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.597237in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{1.073599in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{1.061875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588417in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.588337in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.590535in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.588190in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.807844in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.208169in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{1.250660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.588184in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.588260in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.588196in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.588305in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.648464in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.945114in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.128403in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.250653in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.327574in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.376143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991707,0.674628,0.615205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.594392in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.588157in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.589530in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.359121in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.658954in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.031726in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.024765in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.223536in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.293598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.591606in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.591428in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.588497in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.588518in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.048341in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.752361in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.187971in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.222864in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.300695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.498749in}}{\pgfqpoint{2.493869in}{1.966794in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.230706in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.588167in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{0.588163in}}%
\pgfpathlineto{\pgfqpoint{2.872898in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{0.588157in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{0.588156in}}%
\pgfpathlineto{\pgfqpoint{2.395549in}{0.588176in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{2.157294in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{1.917861in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{1.648149in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{1.913614in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{2.233201in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{2.316893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.465543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{0.498749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621504in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{3.271176in}{1.159591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292001in}{1.159591in}}{\pgfqpoint{3.292001in}{1.180416in}}%
\pgfpathlineto{\pgfqpoint{3.292001in}{2.392655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292001in}{2.413480in}}{\pgfqpoint{3.271176in}{2.413480in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{2.413480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.600679in}{2.413480in}}{\pgfqpoint{2.600679in}{2.392655in}}%
\pgfpathlineto{\pgfqpoint{2.600679in}{1.180416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.600679in}{1.159591in}}{\pgfqpoint{2.621504in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{1.159591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{2.329164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=2.292720in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.079251,0.302437,0.383019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{2.176332in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{2.176332in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{2.176332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=2.139888in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{2.023501in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{2.023501in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{2.023501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.987057in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507703,0.509941,0.194707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{1.870669in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{1.870669in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{1.870669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.834225in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{1.717838in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{1.717838in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{1.717838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.681394in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991707,0.674628,0.615205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{1.565006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.528562in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{1.412174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.375731in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 29\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.642329in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{1.259343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933879in,y=1.222899in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont GS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ssh_vqe_fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.479196in}{3.019663in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.479196in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.750124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.778675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.733089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.681989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.630573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.579066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.527744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.476150in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.476150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.424737in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.424737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.373505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.322224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.270723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.219158in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.219158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.167880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.116635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.065272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{2.013678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.962296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.910876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.859373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{1.750124in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.808273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672543in}{1.750124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236111in}{1.750124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799679in}{1.750124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363246in}{1.750124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.780952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.733467in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.269145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=2.221660in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.757338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=2.709853in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.758614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.927913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.013880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.074874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.122185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.160840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.193523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.221834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.246807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.416106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.502072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.563067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.610377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.649033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.681716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.710027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{2.734999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.264399in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v/w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{2.778675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.750124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429719,0.000831,0.659425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.523272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540570,0.034950,0.648640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.477687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600266,0.081516,0.625342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.426586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660374,0.134144,0.588971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.375170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688318,0.160709,0.568103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.323663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.272341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.220747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875376,0.383347,0.389976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.169334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.118102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875376,0.383347,0.389976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.066821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{1.015320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.963755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875376,0.383347,0.389976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.912477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875376,0.383347,0.389976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.861233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.809869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.758275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.706894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961681,0.914672,0.150520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956808,0.928152,0.152409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.603970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700722in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.700722in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785257in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897970in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.897970in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010684in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.010684in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123397in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236111in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348825in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461538in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574252in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686965in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.686965in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799679in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.799679in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912392in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025106in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137819in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.137819in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250533in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644365in}{0.494721in}}{\pgfqpoint{1.831595in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363246in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.363246in}{0.552870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672543in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672543in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236111in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236111in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799679in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799679in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363246in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363246in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560162in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.525550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.478064in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.013742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=0.966257in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.501935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=1.454450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.503211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.672510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.758477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.819471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.866782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.905437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.938120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.966432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{0.991404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.160703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.246670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.307664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.354974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.393630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.426313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.454624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644365in}{1.479597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.008996in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v/w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.644365in}{1.523272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590435in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{1.750124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.590435in}{1.750124in}}{\pgfqpoint{0.051428in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590000in}{1.759663in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.030000in]{ssh_vqe_fidelities-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{1.805353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=1.757868in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{2.129794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=2.082308in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{2.454234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=2.406749in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{2.778675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=2.731189in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923111in,y=2.264399in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1-F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641862in,y=2.820341in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}5}}{+9.9990000000 \times 10^{\ensuremath{-}1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590435in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.616148in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.616148in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{2.778675in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{1.750124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590435in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.590435in}{0.494721in}}{\pgfqpoint{0.051428in}{1.028551in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590000in}{0.499663in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.030000in]{ssh_vqe_fidelities-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=0.447235in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{1.008996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=0.961511in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641862in}{1.523272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739084in, y=1.475787in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061227in,y=1.008996in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{E_{\textrm{VQE}} - E_0}{|E_0|}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590435in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.616148in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.641862in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.616148in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim-sketch.tex <==
\documentclass[crop,tikz,beamer,preview]{standalone}
\input{tikz-preamble.tex}
\usetikzlibrary{arrows.meta}

%\definecolor{bgcolor}{RGB}{161,184,189}
%\definecolor{fgcolor}{RGB}{229,155,81}

\makeatletter

\begin{document}
\begin{tikzpicture}[very thick]

  % \node[left] at (0.5,1.0) {$H_{\textnormal{TFIM}} = {\color{c0}H_1}$};
  % \node[left] at (0.0,-1.0) {${\color{c1} + H_2}$};
  % \node[left] at (0.0,-2.3) {${\color{c2} + H_3}$};
  % \node[left] at (0.0,-3.8) {${\color{c3} + H_4}$};

  \begin{scope}
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        %\draw[-latex,color=c3] ($(\x, 0) - (90:0.4cm)$) -- ($(\x, 0) + (90:0.6cm)$) ;
        %\draw[-latex,color=c2] ($(\x, 0) - (-135:0.3cm)$) -- ($(\x, 0) + (-135:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=c0] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=gray] (\a) -- (\b);
    }

    \draw[dotted,color=c0] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    \node[color=c0] at (0.7,0.4) {$J Z_1 Z_2$};
    \node[color=c0] at (4.,0.4) {$J Z_i Z_{i+1}$};
    %\node[color=c1] at (5.7,0.4) {$J Z_{L-1} Z_L$};
    %\node[color=c3] at (2.0, -0.3) {$h_z Z_2$};
    %\node[color=c3] at (3.5, -0.3) {$h_z Z_3$};
    %\node[color=c2] at (0.7, -0.4) {$h_x X_2$};
    %\node[color=c2] at (-0.8, -0.4) {$h_x X_1$};

    \node (slabel) at (2.2, 1) {$S=\frac{1}{2}$};
    \draw[-stealth,ultra thin] (slabel) to[out=220,in=70] (1);
    \draw[-stealth,ultra thin] (slabel) to[out=330,in=110] (2);
  \end{scope}

  \begin{scope}[shift={(0, -1.5)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        %\draw[-latex,color=c3] ($(\x, 0) - (90:0.4cm)$) -- ($(\x, 0) + (90:0.6cm)$) ;
        %\draw[-latex,color=c2] ($(\x, 0) - (-135:0.3cm)$) -- ($(\x, 0) + (-135:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=gray] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=c1] (\a) -- (\b);
    }

    \draw[dotted,color=gray] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    %\node[color=c0] at (0.7,0.4) {$J Z_1 Z_2$};
    %\node[color=c0] at (4.,0.4) {$J Z_i Z_{i+1}$};
    \node[color=c1] at (2.2,0.4) {$J Z_{2} Z_3$};
    \node[color=c1] at (5.7,0.4) {$J Z_{L-1} Z_L$};
    %\node[color=c3] at (2.0, -0.3) {$h_z Z_2$};
    %\node[color=c3] at (3.5, -0.3) {$h_z Z_3$};
    %\node[color=c2] at (0.7, -0.4) {$h_x X_2$};
    %\node[color=c2] at (-0.8, -0.4) {$h_x X_1$};
  \end{scope}

  \begin{scope}[shift={(0, -3.0)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        %\draw[-latex,color=c3] ($(\x, 0) - (90:0.4cm)$) -- ($(\x, 0) + (90:0.6cm)$) ;
        \draw[-latex,color=c2] ($(\x, 0) - (-135:0.3cm)$) -- ($(\x, 0) + (-135:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=gray] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=gray] (\a) -- (\b);
    }

    \draw[dotted,color=gray] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    %\node[color=c0] at (0.7,0.4) {$J Z_1 Z_2$};
    %\node[color=c0] at (4.,0.4) {$J Z_i Z_{i+1}$};
    %\node[color=c1] at (2.2,0.4) {$J Z_{2} Z_3$};
    %\node[color=c1] at (5.7,0.4) {$J Z_{L-1} Z_L$};
    %\node[color=c3] at (2.0, -0.3) {$h_z Z_2$};
    %\node[color=c3] at (3.5, -0.3) {$h_z Z_3$};
    \foreach \x/\l in {0.6/$h_x X_1$,2.1/$h_x X_2$,3.7/$h_x X_3$,6.0/$h_x X_{L}$}{
      \node[color=c2] at (\x,0.3) {\l};
    }
  \end{scope}

  \begin{scope}[shift={(0, -4.5)}]
    \foreach \xx/\x/\phi in {0/0/80,1/1.5/120,2/3/70,3/5/125,4/6.5/100}{
        \draw[-latex,color=c3] ($(\x, 0) - (90:0.4cm)$) -- ($(\x, 0) + (90:0.6cm)$) ;
        %\draw[-latex,color=c2] ($(\x, 0) - (-135:0.3cm)$) -- ($(\x, 0) + (-135:0.5cm)$) ;
        \node[inner sep=1ex] (\xx) at (\x,0) {};
        \shade[ball color=gray] (\xx) circle (1ex);
    }

    \draw[color=gray] (0) -- (1);

    \foreach \a/\b in {1/2,3/4}{
      \draw[color=gray] (\a) -- (\b);
    }

    \draw[dotted,color=gray] ($(2) + (0.3,0)$) -- ($(3) - (0.3,0)$);

    %\node[color=c0] at (0.7,0.4) {$J Z_1 Z_2$};
    %\node[color=c0] at (4.,0.4) {$J Z_i Z_{i+1}$};
    %\node[color=c1] at (2.2,0.4) {$J Z_{2} Z_3$};
    %\node[color=c1] at (5.7,0.4) {$J Z_{L-1} Z_L$};
    %\node[color=c3] at (2.0, -0.3) {$h_z Z_2$};
    %\node[color=c3] at (3.5, -0.3) {$h_z Z_3$};
    \foreach \x/\l in {0.6/$h_z Z_1$,2.1/$h_z Z_2$,3.7/$h_z Z_3$,6.0/$h_z Z_{L}$}{
      \node[color=c3] at (\x,0.3) {\l};
    }
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/tfim_energy_derivatives.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.381817in}{2.054278in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{2.054278in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.054278in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238740,0.619310,0.994850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.550858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126980,0.780370,0.875900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172230,0.716800,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.606994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.130980,0.008510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179230,0.707320,0.947610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138860,0.762790,0.895500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.691200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.803473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.887679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716920,0.112680,0.006290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.929781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961870,0.410930,0.093100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.957850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{0.985918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.013986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867600,0.237300,0.030820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.042055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.070123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.098192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664490,0.084360,0.004240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.126260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816080,0.184620,0.018090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.168363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545830,0.035930,0.006380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.280636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583360,0.049310,0.004860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.449047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526555in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615126in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703696in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792266in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.792266in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880837in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.880837in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969407in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{0.969407in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235118in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323688in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412258in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500829in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.500829in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589399in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677969in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.677969in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766540in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855110in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943680in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.943680in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207080,0.668660,0.974230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032251in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.032251in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120821in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.120821in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.859976in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209391in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.673594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482270in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482270in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367973in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367973in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253676in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253676in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367973in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437985in}{1.028021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.980535in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437985in}{1.589389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.541904in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.224500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.954278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414210in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414210in}{0.494721in}}{\pgfqpoint{0.072978in}{1.459557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410000in}{0.494278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.460000in]{tfim_energy_derivatives-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487188in}{0.607804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584410in, y=0.558143in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487188in}{1.013325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584410in, y=0.963664in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487188in}{1.418846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584410in, y=1.369185in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487188in}{1.824367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584410in, y=1.774706in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006475in,y=1.224500in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414210in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.450699in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.450699in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_phase_transition_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.444064in}{4.764395in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.444064in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.671364in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.671364in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{4.664395in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.664395in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.671364in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963552in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606166in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888390in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458028in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747278in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952504in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111690in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241754in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351722in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446980in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531004in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100642in}{2.671364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.761956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=2.714471in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.112406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.064921in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.462856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.415371in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{3.813306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.765821in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{4.163756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=4.116271in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{4.514206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588814in, y=4.466721in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433337in,y=3.667880in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \big/ \mathrm{max} \left| \frac{\Delta E_{\mathrm{VQE}}}{\Delta p} \right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.671364in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{4.513829in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.508644in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{4.489128in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{4.379654in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{4.193781in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{4.063952in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{3.995042in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{3.928624in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{3.804504in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{3.635146in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{3.407596in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{3.130623in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{2.891873in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{2.856225in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{3.637933in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{4.026915in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{4.296779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.671364in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{4.514105in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.513730in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{4.512588in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{4.488240in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{4.254191in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{4.072040in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{3.926982in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{3.607732in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{3.472164in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{3.324225in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{3.407389in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{4.360746in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{4.442249in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{4.507329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.671364in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{4.514198in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.514220in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{4.514283in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{4.508788in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{4.424243in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{4.326262in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{4.147961in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{3.850805in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{3.361193in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{2.931802in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{3.003396in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{3.821112in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{3.825106in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{4.080609in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{4.411899in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{4.502439in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{4.506627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{2.671364in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{4.514564in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.514303in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{4.514184in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{4.513902in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{4.518956in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{4.459731in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{3.720941in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{4.463350in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{3.600677in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{3.412021in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{4.185586in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{4.556468in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{4.056839in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{4.524598in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{4.573803in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{4.486073in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{4.514238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.671364in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.664395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{2.671364in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.671364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224275in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{4.066486in}}%
\pgfpathlineto{\pgfqpoint{1.224275in}{4.066486in}}%
\pgfpathlineto{\pgfqpoint{1.224275in}{3.069970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410748in}{3.069970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410748in,y=2.972748in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743736in}{3.069970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743736in,y=2.972748in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076725in}{3.069970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076725in,y=2.972748in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810334in,y=2.816423in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224275in}{3.212329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983341in, y=3.172774in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224275in}{3.497048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983341in, y=3.457493in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224275in}{3.781767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983341in, y=3.742212in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224275in}{4.066486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983341in, y=4.026931in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224275in}{3.069970in}}{\pgfqpoint{1.172118in}{0.996516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377220in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{1.410748in}{3.847905in}}%
\pgfpathlineto{\pgfqpoint{1.477346in}{3.719513in}}%
\pgfpathlineto{\pgfqpoint{1.543943in}{3.604154in}}%
\pgfpathlineto{\pgfqpoint{1.610541in}{3.505463in}}%
\pgfpathlineto{\pgfqpoint{1.677139in}{3.475004in}}%
\pgfpathlineto{\pgfqpoint{1.743736in}{3.491924in}}%
\pgfpathlineto{\pgfqpoint{1.810334in}{3.559221in}}%
\pgfpathlineto{\pgfqpoint{1.876932in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{1.943529in}{3.542795in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{3.341099in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{3.362751in}}%
\pgfpathlineto{\pgfqpoint{2.143322in}{3.309377in}}%
\pgfpathlineto{\pgfqpoint{2.209920in}{3.340168in}}%
\pgfpathlineto{\pgfqpoint{2.276518in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{2.343115in}{3.510606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224275in}{3.069970in}}{\pgfqpoint{1.172118in}{0.996516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.224275in}{3.497048in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{3.497048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224275in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{1.224275in}{4.066486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396393in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{4.066486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224275in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{3.069970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224275in}{4.066486in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{4.066486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254894in}{3.698906in}}%
\pgfpathlineto{\pgfqpoint{2.323506in}{3.698906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344331in}{3.698906in}}{\pgfqpoint{2.344331in}{3.719731in}}%
\pgfpathlineto{\pgfqpoint{2.344331in}{3.993598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344331in}{4.014423in}}{\pgfqpoint{2.323506in}{4.014423in}}%
\pgfpathlineto{\pgfqpoint{1.254894in}{4.014423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234069in}{4.014423in}}{\pgfqpoint{1.234069in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{3.719731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234069in}{3.698906in}}{\pgfqpoint{1.254894in}{3.698906in}}%
\pgfpathlineto{\pgfqpoint{1.254894in}{3.698906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275719in}{3.869029in}}%
\pgfpathlineto{\pgfqpoint{1.353813in}{3.869029in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{3.869029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515207in,y=3.832585in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle \mathrm{arg\,min}~\frac{\Delta E_{\mathrm{VQE}}}{\Delta p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{2.487753in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.487753in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963552in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963552in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606166in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606166in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888390in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458028in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747278in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952504in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111690in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241754in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351722in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446980in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531004in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100642in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097129in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{0.582492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688737in, y=0.535007in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.020130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688737in, y=0.972644in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.457767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688737in, y=1.410281in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{1.895404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688737in, y=1.847918in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850194in}{2.333041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688737in, y=2.285556in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633181in,y=1.491237in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\Delta \langle m_z \rangle}{\Delta h_x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{0.835099in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{1.075583in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{1.291890in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{1.589819in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{1.984006in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{1.506629in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.585346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{0.950469in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{2.352661in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{2.261396in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{1.476533in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{0.749077in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{0.588344in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.585314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{0.634035in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.824592in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{0.963472in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{1.782989in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{2.397160in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{1.400100in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{0.805986in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{0.599210in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.585313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{0.605577in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.614195in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.765296in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{2.258008in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{1.488576in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{0.769463in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{0.703146in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{0.600007in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.585316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850194in}{0.494721in}}{\pgfqpoint{2.493869in}{1.993032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963552in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{1.747278in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{1.264159in}}%
\pgfpathlineto{\pgfqpoint{2.490228in}{1.736475in}}%
\pgfpathlineto{\pgfqpoint{2.531004in}{2.124231in}}%
\pgfpathlineto{\pgfqpoint{2.569574in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{2.606166in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{2.640972in}{1.118845in}}%
\pgfpathlineto{\pgfqpoint{2.674158in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{2.793331in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{2.941456in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{3.064050in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{0.585380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{2.487753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850194in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149459in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{2.288449in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{2.288449in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.291934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672905in}{1.291934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672905in,y=1.194711in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339714in}{1.291934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339714in,y=1.194711in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772926in,y=1.038387in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149459in}{1.434293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908525in, y=1.394738in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149459in}{1.719012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908525in, y=1.679457in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149459in}{2.003731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908525in, y=1.964175in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149459in}{2.288449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908525in, y=2.248894in, left, base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149459in}{1.291934in}}{\pgfqpoint{1.246935in}{0.996516in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271607in}{1.281934in}}%
\pgfpathlineto{\pgfqpoint{1.272819in}{2.084528in}}%
\pgfpathlineto{\pgfqpoint{1.339500in}{1.868482in}}%
\pgfpathlineto{\pgfqpoint{1.406181in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{1.472862in}{1.740792in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{1.606224in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{1.672905in}{1.612342in}}%
\pgfpathlineto{\pgfqpoint{1.739586in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.594491in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{1.939629in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{2.006309in}{1.550623in}}%
\pgfpathlineto{\pgfqpoint{2.072990in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{2.206352in}{1.470498in}}%
\pgfpathlineto{\pgfqpoint{2.273033in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{2.339714in}{1.463924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149459in}{1.291934in}}{\pgfqpoint{1.246935in}{0.996516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149459in}{1.719012in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{1.719012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149459in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{2.288449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396393in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{2.288449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149459in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{1.291934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149459in}{2.288449in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{2.288449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310259in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{2.323506in}{1.928440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344331in}{1.928440in}}{\pgfqpoint{2.344331in}{1.949265in}}%
\pgfpathlineto{\pgfqpoint{2.344331in}{2.215562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344331in}{2.236387in}}{\pgfqpoint{2.323506in}{2.236387in}}%
\pgfpathlineto{\pgfqpoint{1.310259in}{2.236387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.289434in}{2.236387in}}{\pgfqpoint{1.289434in}{2.215562in}}%
\pgfpathlineto{\pgfqpoint{1.289434in}{1.949265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.289434in}{1.928440in}}{\pgfqpoint{1.310259in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{1.310259in}{1.928440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331084in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{1.409178in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{1.487272in}{2.093548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570572in,y=2.057105in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle \mathrm{arg\,max}~\frac{\Delta m_z}{\Delta h_x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672754in}{2.001046in}}%
\pgfpathlineto{\pgfqpoint{3.270363in}{2.001046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.291188in}{2.001046in}}{\pgfqpoint{3.291188in}{2.021871in}}%
\pgfpathlineto{\pgfqpoint{3.291188in}{2.775616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.291188in}{2.796441in}}{\pgfqpoint{3.270363in}{2.796441in}}%
\pgfpathlineto{\pgfqpoint{2.672754in}{2.796441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651929in}{2.796441in}}{\pgfqpoint{2.651929in}{2.775616in}}%
\pgfpathlineto{\pgfqpoint{2.651929in}{2.021871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651929in}{2.001046in}}{\pgfqpoint{2.672754in}{2.001046in}}%
\pgfpathlineto{\pgfqpoint{2.672754in}{2.001046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005193,0.098238,0.349842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693579in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.712125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933066in,y=2.675681in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237075,0.428325,0.335634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693579in}{2.559293in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{2.559293in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.559293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933066in,y=2.522849in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825472,0.577725,0.264197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693579in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.406462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933066in,y=2.370018in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981354,0.800406,0.981267}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693579in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.253630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933066in,y=2.217186in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle p = 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.693579in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.100798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933066in,y=2.064355in,left,base]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont GS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tfim_vqe_fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/yc20910/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.279468in}{2.058523in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.279468in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.279468in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.494721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.549195in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.549195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.603668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.685379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.794326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.876037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.916892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.944129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.971366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.998603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.025840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.053076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.080313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.107550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.148405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.257353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.420774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530835in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623686in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.623686in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716536in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.716536in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809386in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902236in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995087in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087937in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180787in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.180787in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273638in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366488in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459338in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.459338in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552188in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645039in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737889in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.737889in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830739in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923590in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016440in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.016440in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109290in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202140in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294991in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{1.638669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484410in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484410in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948662in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948662in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412913in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412913in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877164in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877164in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341416in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341416in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412913in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont depth \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437985in}{1.012221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.964736in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437985in}{1.556958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.509473in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.202879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle h_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579961in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{0.627325in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.620185in}}%
\pgfpathlineto{\pgfqpoint{0.683264in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{0.707681in}}%
\pgfpathlineto{\pgfqpoint{0.820031in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{0.855811in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.948662in}{0.803812in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{0.823792in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{1.188275in}{0.844383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.452467in}{0.867576in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{0.869678in}}%
\pgfpathlineto{\pgfqpoint{1.598614in}{0.872482in}}%
\pgfpathlineto{\pgfqpoint{1.691464in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{1.784314in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{1.877164in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{1.970015in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{2.062865in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{2.155715in}{0.876239in}}%
\pgfpathlineto{\pgfqpoint{2.248566in}{0.876642in}}%
\pgfpathlineto{\pgfqpoint{2.341416in}{0.876474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341416in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{2.248566in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{2.155715in}{0.955464in}}%
\pgfpathlineto{\pgfqpoint{2.062865in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{2.053598in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{2.059337in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{2.062865in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{2.155715in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{2.181610in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{2.155715in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{2.102568in}{1.054114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838879in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.877164in}{1.092299in}}%
\pgfpathlineto{\pgfqpoint{1.970015in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{1.994039in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.970015in}{1.105588in}}%
\pgfpathlineto{\pgfqpoint{1.877164in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.784314in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.691464in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{1.598614in}{1.111693in}}%
\pgfpathlineto{\pgfqpoint{1.549761in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.412913in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{1.395302in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.320063in}{1.211533in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.253138in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.339064in}}%
\pgfpathlineto{\pgfqpoint{0.948662in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{0.855811in}{1.473981in}}%
\pgfpathlineto{\pgfqpoint{0.843418in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{0.753770in}{1.774853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484410in}{0.618811in}}%
\pgfpathlineto{\pgfqpoint{0.491367in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{0.535736in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{0.577260in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.588826in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{0.627358in}{0.881361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437985in}{0.494721in}}{\pgfqpoint{1.949856in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883083in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{0.948662in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{0.954876in}}%
\pgfpathlineto{\pgfqpoint{1.107567in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.992181in}}%
\pgfpathlineto{\pgfqpoint{1.083393in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{0.948662in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{0.910853in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{0.855811in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{0.831856in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{0.780834in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{0.742339in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{0.700116in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{0.644569in}{1.339064in}}%
\pgfpathlineto{\pgfqpoint{0.614641in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.591827in}{1.774853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.911038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437985in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.387841in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189371in, y=0.816956in, left, base,rotate=3.830580]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836572in, y=1.020442in, left, base,rotate=359.749657]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624867in, y=0.875449in, left, base,rotate=9.068035]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509707in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.509707in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.509707in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.509707in}{0.494721in}}{\pgfqpoint{0.070816in}{1.416317in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510000in}{0.498523in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.420000in]{tfim_vqe_fidelities-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580523in}{0.679128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677745in, y=0.631643in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580523in}{1.089765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677745in, y=1.042279in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580523in}{1.500401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677745in, y=1.452916in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580523in}{1.911038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677745in, y=1.863552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999888in,y=1.202879in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1-|\langle \psi_{\textrm{VQE}} | \psi_0 \rangle|^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509707in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.545115in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.545115in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.509707in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.509707in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

